Computing least common multiples in monoids with a finite Garside family

Right-reversing is an algorithm used to compute least common multiples in monoids that admit a right-complemented presentation. The algorithm can either terminate and find a result, fail, or run indefinitely. The correctness of the algorithm can be proved with additional assumptions coming from Garside theory. In the same framework, we prove that a non-terminating run of the algorithm is necessarily cyclic. Stopping when a cycle is detected provides a way of computing a minimal Garside family.

==> (inline-0) <==
\begin{tikzpicture}
                    \begin{scope}
                        \clip (-3.5000,-3.0981) rectangle (2.0000,3.0981);
                        \draw[gray!40, line width=0.3pt] (-9.0000,0.0000) -- (-9.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (-7.5000,-0.8660) -- (-6.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (-7.5000,-0.8660) -- (-8.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (-6.0000,-1.7321) -- (-6.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (-4.5000,-2.5981) -- (-3.5000,-2.5981);
                        \draw[gray!40, line width=0.3pt] (-4.5000,-2.5981) -- (-5.0000,-3.4641);
                        \draw[gray!40, line width=0.3pt] (-3.0000,-3.4641) -- (-3.5000,-2.5981);
                        \draw[gray!40, line width=0.3pt] (-1.5000,-4.3301) -- (-0.5000,-4.3301);
                        \draw[gray!40, line width=0.3pt] (-1.5000,-4.3301) -- (-2.0000,-5.1962);
                        \draw[gray!40, line width=0.3pt] (0.0000,-5.1962) -- (-0.5000,-4.3301);
                        \draw[gray!40, line width=0.3pt] (-7.5000,0.8660) -- (-6.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (-7.5000,0.8660) -- (-8.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (-6.0000,0.0000) -- (-6.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (-4.5000,-0.8660) -- (-3.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (-4.5000,-0.8660) -- (-5.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (-3.0000,-1.7321) -- (-2.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (-3.0000,-1.7321) -- (-3.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (-3.0000,-1.7321) -- (-3.5000,-2.5981);
                        \draw[gray!40, line width=0.3pt] (-1.5000,-2.5981) -- (-0.5000,-2.5981);
                        \draw[gray!40, line width=0.3pt] (-1.5000,-2.5981) -- (-2.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (-1.5000,-2.5981) -- (-2.0000,-3.4641);
                        \draw[gray!40, line width=0.3pt] (0.0000,-3.4641) -- (-0.5000,-2.5981);
                        \draw[gray!40, line width=0.3pt] (1.5000,-4.3301) -- (2.5000,-4.3301);
                        \draw[gray!40, line width=0.3pt] (1.5000,-4.3301) -- (1.0000,-5.1962);
                        \draw[gray!40, line width=0.3pt] (-6.0000,1.7321) -- (-6.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (-4.5000,0.8660) -- (-3.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (-4.5000,0.8660) -- (-5.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (-3.0000,0.0000) -- (-2.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (-3.0000,0.0000) -- (-3.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (-3.0000,0.0000) -- (-3.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (-1.5000,-0.8660) -- (-0.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (-1.5000,-0.8660) -- (-2.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (-1.5000,-0.8660) -- (-2.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (0.0000,-1.7321) -- (1.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (0.0000,-1.7321) -- (-0.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (0.0000,-1.7321) -- (-0.5000,-2.5981);
                        \draw[gray!40, line width=0.3pt] (1.5000,-2.5981) -- (2.5000,-2.5981);
                        \draw[gray!40, line width=0.3pt] (1.5000,-2.5981) -- (1.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (1.5000,-2.5981) -- (1.0000,-3.4641);
                        \draw[gray!40, line width=0.3pt] (3.0000,-3.4641) -- (2.5000,-2.5981);
                        \draw[gray!40, line width=0.3pt] (-4.5000,2.5981) -- (-3.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (-4.5000,2.5981) -- (-5.0000,1.7321);
                        \draw[gray!40, line width=0.3pt] (-3.0000,1.7321) -- (-2.0000,1.7321);
                        \draw[gray!40, line width=0.3pt] (-3.0000,1.7321) -- (-3.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (-3.0000,1.7321) -- (-3.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (-1.5000,0.8660) -- (-0.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (-1.5000,0.8660) -- (-2.0000,1.7321);
                        \draw[gray!40, line width=0.3pt] (-1.5000,0.8660) -- (-2.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (0.0000,0.0000) -- (1.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (0.0000,0.0000) -- (-0.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (0.0000,0.0000) -- (-0.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (1.5000,-0.8660) -- (2.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (1.5000,-0.8660) -- (1.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (1.5000,-0.8660) -- (1.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (3.0000,-1.7321) -- (2.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (4.5000,-2.5981) -- (5.5000,-2.5981);
                        \draw[gray!40, line width=0.3pt] (4.5000,-2.5981) -- (4.0000,-3.4641);
                        \draw[gray!40, line width=0.3pt] (-3.0000,3.4641) -- (-3.5000,4.3301);
                        \draw[gray!40, line width=0.3pt] (-1.5000,2.5981) -- (-0.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (-1.5000,2.5981) -- (-2.0000,3.4641);
                        \draw[gray!40, line width=0.3pt] (-1.5000,2.5981) -- (-2.0000,1.7321);
                        \draw[gray!40, line width=0.3pt] (0.0000,1.7321) -- (1.0000,1.7321);
                        \draw[gray!40, line width=0.3pt] (0.0000,1.7321) -- (-0.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (0.0000,1.7321) -- (-0.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (1.5000,0.8660) -- (2.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (1.5000,0.8660) -- (1.0000,1.7321);
                        \draw[gray!40, line width=0.3pt] (1.5000,0.8660) -- (1.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (3.0000,0.0000) -- (2.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (4.5000,-0.8660) -- (5.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (4.5000,-0.8660) -- (4.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (6.0000,-1.7321) -- (5.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (-1.5000,4.3301) -- (-0.5000,4.3301);
                        \draw[gray!40, line width=0.3pt] (-1.5000,4.3301) -- (-2.0000,3.4641);
                        \draw[gray!40, line width=0.3pt] (0.0000,3.4641) -- (-0.5000,4.3301);
                        \draw[gray!40, line width=0.3pt] (0.0000,3.4641) -- (-0.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (1.5000,2.5981) -- (2.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (1.5000,2.5981) -- (1.0000,3.4641);
                        \draw[gray!40, line width=0.3pt] (1.5000,2.5981) -- (1.0000,1.7321);
                        \draw[gray!40, line width=0.3pt] (3.0000,1.7321) -- (2.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (4.5000,0.8660) -- (5.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (4.5000,0.8660) -- (4.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (6.0000,0.0000) -- (5.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (7.5000,-0.8660) -- (8.5000,-0.8660);
                        \draw[gray!40, line width=0.3pt] (7.5000,-0.8660) -- (7.0000,-1.7321);
                        \draw[gray!40, line width=0.3pt] (0.0000,5.1962) -- (-0.5000,6.0622);
                        \draw[gray!40, line width=0.3pt] (1.5000,4.3301) -- (2.5000,4.3301);
                        \draw[gray!40, line width=0.3pt] (1.5000,4.3301) -- (1.0000,3.4641);
                        \draw[gray!40, line width=0.3pt] (3.0000,3.4641) -- (2.5000,4.3301);
                        \draw[gray!40, line width=0.3pt] (4.5000,2.5981) -- (5.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (4.5000,2.5981) -- (4.0000,1.7321);
                        \draw[gray!40, line width=0.3pt] (6.0000,1.7321) -- (5.5000,2.5981);
                        \draw[gray!40, line width=0.3pt] (7.5000,0.8660) -- (8.5000,0.8660);
                        \draw[gray!40, line width=0.3pt] (7.5000,0.8660) -- (7.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (9.0000,0.0000) -- (8.5000,0.8660);
                    \end{scope}
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,0.0000) -- (1.0000,0.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,0.0000) -- (-0.5000,0.8660)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,0.0000) -- (-0.5000,-0.8660)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.0000,0.0000) -- (1.5000,0.8660)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.0000,0.0000) -- (1.5000,-0.8660)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.5000,0.8660) -- (-1.5000,0.8660)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.5000,0.8660) -- (0.0000,1.7321)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.5000,-0.8660) -- (-1.5000,-0.8660)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.5000,-0.8660) -- (-0.0000,-1.7321)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.5000,-0.8660) -- (-2.0000,0.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.5000,0.8660) -- (-2.0000,0.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,1.7321) -- (1.0000,1.7321)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.5000,0.8660) -- (1.0000,1.7321)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.0000,-1.7321) -- (1.0000,-1.7321)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.5000,-0.8660) -- (1.0000,-1.7321)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-2.0000,0.0000) -- (-3.0000,0.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.0000,1.7321) -- (1.5000,2.5981)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.0000,-1.7321) -- (1.5000,-2.5981)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \fill[black, opacity=0.2] (0.0000,0.0000) circle (1pt);
                    \fill[black, opacity=0.2] (1.0000,0.0000) circle (1pt);
                    \fill[black, opacity=0.2] (-0.5000,0.8660) circle (1pt);
                    \fill[black, opacity=0.2] (-0.5000,-0.8660) circle (1pt);
                    \fill[black, opacity=0.2] (-1.5000,-0.8660) circle (1pt);
                    \fill[black, opacity=0.2] (-1.5000,0.8660) circle (1pt);
                    \fill[black, opacity=0.2] (0.0000,1.7321) circle (1pt);
                    \fill[black, opacity=0.2] (1.5000,0.8660) circle (1pt);
                    \fill[black, opacity=0.2] (-0.0000,-1.7321) circle (1pt);
                    \fill[black, opacity=0.2] (1.5000,-0.8660) circle (1pt);
                    \fill[black, opacity=0.2] (-2.0000,0.0000) circle (1pt);
                    \fill[black, opacity=0.2] (1.0000,1.7321) circle (1pt);
                    \fill[black, opacity=0.2] (1.0000,-1.7321) circle (1pt);
                    \fill[black, opacity=0.2] (1.5000,-2.5981) circle (1pt);
                    \fill[black, opacity=0.2] (-3.0000,0.0000) circle (1pt);
                    \fill[black, opacity=0.2] (1.5000,2.5981) circle (1pt);
                    \fill[black] (0.0000,0.0000) circle (3pt);
                \end{tikzpicture}
\begin{tikzpicture}
                    \begin{scope}
                        \clip (-5.6213,-2.2071) rectangle (2.2071,5.6213);
                        \draw[gray!40, line width=0.3pt] (-9.2426,-1.0000) -- (-9.2426,0.0000);
                        \draw[gray!40, line width=0.3pt] (-10.2426,0.0000) -- (-10.2426,-1.0000);
                        \draw[gray!40, line width=0.3pt] (-9.2426,-1.0000) -- (-8.5355,-1.7071);
                        \draw[gray!40, line width=0.3pt] (-7.5355,-2.7071) -- (-7.5355,-1.7071);
                        \draw[gray!40, line width=0.3pt] (-8.5355,-1.7071) -- (-8.5355,-2.7071);
                        \draw[gray!40, line width=0.3pt] (-7.5355,-2.7071) -- (-6.8284,-3.4142);
                        \draw[gray!40, line width=0.3pt] (-5.8284,-4.4142) -- (-5.8284,-3.4142);
                        \draw[gray!40, line width=0.3pt] (-6.8284,-3.4142) -- (-6.8284,-4.4142);
                        \draw[gray!40, line width=0.3pt] (-5.8284,-4.4142) -- (-5.1213,-5.1213);
                        \draw[gray!40, line width=0.3pt] (-4.1213,-6.1213) -- (-4.1213,-5.1213);
                        \draw[gray!40, line width=0.3pt] (-5.1213,-5.1213) -- (-5.1213,-6.1213);
                        \draw[gray!40, line width=0.3pt] (-4.1213,-6.1213) -- (-3.4142,-6.8284);
                        \draw[gray!40, line width=0.3pt] (-2.4142,-7.8284) -- (-2.4142,-6.8284);
                        \draw[gray!40, line width=0.3pt] (-3.4142,-6.8284) -- (-3.4142,-7.8284);
                        \draw[gray!40, line width=0.3pt] (-2.4142,-7.8284) -- (-1.7071,-8.5355);
                        \draw[gray!40, line width=0.3pt] (-0.7071,-9.5355) -- (-0.7071,-8.5355);
                        \draw[gray!40, line width=0.3pt] (-1.7071,-8.5355) -- (-1.7071,-9.5355);
                        \draw[gray!40, line width=0.3pt] (-0.7071,-9.5355) -- (0.0000,-10.2426);
                        \draw[gray!40, line width=0.3pt] (1.0000,-11.2426) -- (1.0000,-10.2426);
                        \draw[gray!40, line width=0.3pt] (0.0000,-10.2426) -- (0.0000,-11.2426);
                        \draw[gray!40, line width=0.3pt] (1.0000,-11.2426) -- (1.7071,-11.9497);
                        \draw[gray!40, line width=0.3pt] (-7.5355,0.7071) -- (-7.5355,1.7071);
                        \draw[gray!40, line width=0.3pt] (-8.5355,1.7071) -- (-8.5355,0.7071);
                        \draw[gray!40, line width=0.3pt] (-7.5355,0.7071) -- (-6.8284,-0.0000);
                        \draw[gray!40, line width=0.3pt] (-5.8284,-1.0000) -- (-5.8284,0.0000);
                        \draw[gray!40, line width=0.3pt] (-6.8284,0.0000) -- (-6.8284,-1.0000);
                        \draw[gray!40, line width=0.3pt] (-5.8284,0.0000) -- (-5.1213,0.7071);
                        \draw[gray!40, line width=0.3pt] (-5.8284,-1.0000) -- (-5.1213,-1.7071);
                        \draw[gray!40, line width=0.3pt] (-4.1213,-2.7071) -- (-4.1213,-1.7071);
                        \draw[gray!40, line width=0.3pt] (-4.1213,-1.7071) -- (-5.1213,-1.7071);
                        \draw[gray!40, line width=0.3pt] (-5.1213,-1.7071) -- (-5.1213,-2.7071);
                        \draw[gray!40, line width=0.3pt] (-4.1213,-1.7071) -- (-3.4142,-1.0000);
                        \draw[gray!40, line width=0.3pt] (-3.4142,-4.4142) -- (-2.4142,-4.4142);
                        \draw[gray!40, line width=0.3pt] (-2.4142,-3.4142) -- (-3.4142,-3.4142);
                        \draw[gray!40, line width=0.3pt] (-2.4142,-3.4142) -- (-1.7071,-2.7071);
                        \draw[gray!40, line width=0.3pt] (-1.7071,-6.1213) -- (-0.7071,-6.1213);
                        \draw[gray!40, line width=0.3pt] (-0.7071,-5.1213) -- (-1.7071,-5.1213);
                        \draw[gray!40, line width=0.3pt] (-0.7071,-5.1213) -- (0.0000,-4.4142);
                        \draw[gray!40, line width=0.3pt] (0.0000,-7.8284) -- (1.0000,-7.8284);
                        \draw[gray!40, line width=0.3pt] (1.0000,-6.8284) -- (0.0000,-6.8284);
                        \draw[gray!40, line width=0.3pt] (1.0000,-6.8284) -- (1.7071,-6.1213);
                        \draw[gray!40, line width=0.3pt] (1.7071,-9.5355) -- (2.7071,-9.5355);
                        \draw[gray!40, line width=0.3pt] (2.7071,-8.5355) -- (1.7071,-8.5355);
                        \draw[gray!40, line width=0.3pt] (2.7071,-8.5355) -- (3.4142,-7.8284);
                        \draw[gray!40, line width=0.3pt] (-6.8284,2.4142) -- (-5.8284,2.4142);
                        \draw[gray!40, line width=0.3pt] (-5.8284,3.4142) -- (-6.8284,3.4142);
                        \draw[gray!40, line width=0.3pt] (-5.8284,3.4142) -- (-5.1213,4.1213);
                        \draw[gray!40, line width=0.3pt] (-5.8284,2.4142) -- (-5.1213,1.7071);
                        \draw[gray!40, line width=0.3pt] (-5.1213,0.7071) -- (-4.1213,0.7071);
                        \draw[gray!40, line width=0.3pt] (-4.1213,0.7071) -- (-4.1213,1.7071);
                        \draw[gray!40, line width=0.3pt] (-4.1213,1.7071) -- (-5.1213,1.7071);
                        \draw[gray!40, line width=0.3pt] (-5.1213,1.7071) -- (-5.1213,0.7071);
                        \draw[gray!40, line width=0.3pt] (-4.1213,1.7071) -- (-3.4142,2.4142);
                        \draw[gray!40, line width=0.3pt] (-4.1213,0.7071) -- (-3.4142,-0.0000);
                        \draw[gray!40, line width=0.3pt] (-3.4142,-1.0000) -- (-2.4142,-1.0000);
                        \draw[gray!40, line width=0.3pt] (-2.4142,-1.0000) -- (-2.4142,0.0000);
                        \draw[gray!40, line width=0.3pt] (-2.4142,0.0000) -- (-3.4142,0.0000);
                        \draw[gray!40, line width=0.3pt] (-3.4142,0.0000) -- (-3.4142,-1.0000);
                        \draw[gray!40, line width=0.3pt] (-2.4142,0.0000) -- (-1.7071,0.7071);
                        \draw[gray!40, line width=0.3pt] (-2.4142,-1.0000) -- (-1.7071,-1.7071);
                        \draw[gray!40, line width=0.3pt] (-0.7071,-2.7071) -- (-0.7071,-1.7071);
                        \draw[gray!40, line width=0.3pt] (-0.7071,-1.7071) -- (-1.7071,-1.7071);
                        \draw[gray!40, line width=0.3pt] (-1.7071,-1.7071) -- (-1.7071,-2.7071);
                        \draw[gray!40, line width=0.3pt] (-0.7071,-1.7071) -- (0.0000,-1.0000);
                        \draw[gray!40, line width=0.3pt] (0.0000,-4.4142) -- (1.0000,-4.4142);
                        \draw[gray!40, line width=0.3pt] (1.0000,-3.4142) -- (0.0000,-3.4142);
                        \draw[gray!40, line width=0.3pt] (1.0000,-3.4142) -- (1.7071,-2.7071);
                        \draw[gray!40, line width=0.3pt] (1.7071,-6.1213) -- (2.7071,-6.1213);
                        \draw[gray!40, line width=0.3pt] (2.7071,-5.1213) -- (1.7071,-5.1213);
                        \draw[gray!40, line width=0.3pt] (2.7071,-5.1213) -- (3.4142,-4.4142);
                        \draw[gray!40, line width=0.3pt] (3.4142,-7.8284) -- (4.4142,-7.8284);
                        \draw[gray!40, line width=0.3pt] (4.4142,-6.8284) -- (3.4142,-6.8284);
                        \draw[gray!40, line width=0.3pt] (4.4142,-6.8284) -- (5.1213,-6.1213);
                        \draw[gray!40, line width=0.3pt] (-5.1213,4.1213) -- (-4.1213,4.1213);
                        \draw[gray!40, line width=0.3pt] (-4.1213,4.1213) -- (-4.1213,5.1213);
                        \draw[gray!40, line width=0.3pt] (-4.1213,5.1213) -- (-5.1213,5.1213);
                        \draw[gray!40, line width=0.3pt] (-5.1213,5.1213) -- (-5.1213,4.1213);
                        \draw[gray!40, line width=0.3pt] (-4.1213,5.1213) -- (-3.4142,5.8284);
                        \draw[gray!40, line width=0.3pt] (-4.1213,4.1213) -- (-3.4142,3.4142);
                        \draw[gray!40, line width=0.3pt] (-3.4142,2.4142) -- (-2.4142,2.4142);
                        \draw[gray!40, line width=0.3pt] (-2.4142,2.4142) -- (-2.4142,3.4142);
                        \draw[gray!40, line width=0.3pt] (-2.4142,3.4142) -- (-3.4142,3.4142);
                        \draw[gray!40, line width=0.3pt] (-3.4142,3.4142) -- (-3.4142,2.4142);
                        \draw[gray!40, line width=0.3pt] (-2.4142,3.4142) -- (-1.7071,4.1213);
                        \draw[gray!40, line width=0.3pt] (-2.4142,2.4142) -- (-1.7071,1.7071);
                        \draw[gray!40, line width=0.3pt] (-1.7071,0.7071) -- (-0.7071,0.7071);
                        \draw[gray!40, line width=0.3pt] (-0.7071,0.7071) -- (-0.7071,1.7071);
                        \draw[gray!40, line width=0.3pt] (-0.7071,1.7071) -- (-1.7071,1.7071);
                        \draw[gray!40, line width=0.3pt] (-1.7071,1.7071) -- (-1.7071,0.7071);
                        \draw[gray!40, line width=0.3pt] (-0.7071,1.7071) -- (0.0000,2.4142);
                        \draw[gray!40, line width=0.3pt] (-0.7071,0.7071) -- (0.0000,-0.0000);
                        \draw[gray!40, line width=0.3pt] (0.0000,-1.0000) -- (1.0000,-1.0000);
                        \draw[gray!40, line width=0.3pt] (1.0000,-1.0000) -- (1.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (1.0000,0.0000) -- (0.0000,0.0000);
                        \draw[gray!40, line width=0.3pt] (0.0000,0.0000) -- (0.0000,-1.0000);
                        \draw[gray!40, line width=0.3pt] (1.0000,0.0000) -- (1.7071,0.7071);
                        \draw[gray!40, line width=0.3pt] (1.0000,-1.0000) -- (1.7071,-1.7071);
                        \draw[gray!40, line width=0.3pt] (2.7071,-2.7071) -- (2.7071,-1.7071);
                        \draw[gray!40, line width=0.3pt] (2.7071,-1.7071) -- (1.7071,-1.7071);
                        \draw[gray!40, line width=0.3pt] (1.7071,-1.7071) -- (1.7071,-2.7071);
                        \draw[gray!40, line width=0.3pt] (2.7071,-2.7071) -- (3.4142,-3.4142);
                        \draw[gray!40, line width=0.3pt] (4.4142,-4.4142) -- (4.4142,-3.4142);
                        \draw[gray!40, line width=0.3pt] (3.4142,-3.4142) -- (3.4142,-4.4142);
                        \draw[gray!40, line width=0.3pt] (4.4142,-4.4142) -- (5.1213,-5.1213);
                        \draw[gray!40, line width=0.3pt] (6.1213,-6.1213) -- (6.1213,-5.1213);
                        \draw[gray!40, line width=0.3pt] (5.1213,-5.1213) -- (5.1213,-6.1213);
                        \draw[gray!40, line width=0.3pt] (6.1213,-6.1213) -- (6.8284,-6.8284);
                        \draw[gray!40, line width=0.3pt] (-2.4142,5.8284) -- (-2.4142,6.8284);
                        \draw[gray!40, line width=0.3pt] (-3.4142,6.8284) -- (-3.4142,5.8284);
                        \draw[gray!40, line width=0.3pt] (-2.4142,5.8284) -- (-1.7071,5.1213);
                        \draw[gray!40, line width=0.3pt] (-1.7071,4.1213) -- (-0.7071,4.1213);
                        \draw[gray!40, line width=0.3pt] (-0.7071,4.1213) -- (-0.7071,5.1213);
                        \draw[gray!40, line width=0.3pt] (-0.7071,5.1213) -- (-1.7071,5.1213);
                        \draw[gray!40, line width=0.3pt] (-1.7071,5.1213) -- (-1.7071,4.1213);
                        \draw[gray!40, line width=0.3pt] (-0.7071,5.1213) -- (0.0000,5.8284);
                        \draw[gray!40, line width=0.3pt] (-0.7071,4.1213) -- (0.0000,3.4142);
                        \draw[gray!40, line width=0.3pt] (0.0000,2.4142) -- (1.0000,2.4142);
                        \draw[gray!40, line width=0.3pt] (1.0000,2.4142) -- (1.0000,3.4142);
                        \draw[gray!40, line width=0.3pt] (1.0000,3.4142) -- (0.0000,3.4142);
                        \draw[gray!40, line width=0.3pt] (0.0000,3.4142) -- (0.0000,2.4142);
                        \draw[gray!40, line width=0.3pt] (1.0000,3.4142) -- (1.7071,4.1213);
                        \draw[gray!40, line width=0.3pt] (1.0000,2.4142) -- (1.7071,1.7071);
                        \draw[gray!40, line width=0.3pt] (1.7071,0.7071) -- (2.7071,0.7071);
                        \draw[gray!40, line width=0.3pt] (2.7071,1.7071) -- (1.7071,1.7071);
                        \draw[gray!40, line width=0.3pt] (1.7071,1.7071) -- (1.7071,0.7071);
                        \draw[gray!40, line width=0.3pt] (2.7071,0.7071) -- (3.4142,-0.0000);
                        \draw[gray!40, line width=0.3pt] (4.4142,-1.0000) -- (4.4142,0.0000);
                        \draw[gray!40, line width=0.3pt] (3.4142,0.0000) -- (3.4142,-1.0000);
                        \draw[gray!40, line width=0.3pt] (4.4142,-1.0000) -- (5.1213,-1.7071);
                        \draw[gray!40, line width=0.3pt] (6.1213,-2.7071) -- (6.1213,-1.7071);
                        \draw[gray!40, line width=0.3pt] (5.1213,-1.7071) -- (5.1213,-2.7071);
                        \draw[gray!40, line width=0.3pt] (6.1213,-2.7071) -- (6.8284,-3.4142);
                        \draw[gray!40, line width=0.3pt] (7.8284,-4.4142) -- (7.8284,-3.4142);
                        \draw[gray!40, line width=0.3pt] (6.8284,-3.4142) -- (6.8284,-4.4142);
                        \draw[gray!40, line width=0.3pt] (7.8284,-4.4142) -- (8.5355,-5.1213);
                        \draw[gray!40, line width=0.3pt] (-0.7071,7.5355) -- (-0.7071,8.5355);
                        \draw[gray!40, line width=0.3pt] (-1.7071,8.5355) -- (-1.7071,7.5355);
                        \draw[gray!40, line width=0.3pt] (-0.7071,7.5355) -- (0.0000,6.8284);
                        \draw[gray!40, line width=0.3pt] (1.0000,5.8284) -- (1.0000,6.8284);
                        \draw[gray!40, line width=0.3pt] (0.0000,6.8284) -- (0.0000,5.8284);
                        \draw[gray!40, line width=0.3pt] (1.0000,5.8284) -- (1.7071,5.1213);
                        \draw[gray!40, line width=0.3pt] (1.7071,4.1213) -- (2.7071,4.1213);
                        \draw[gray!40, line width=0.3pt] (2.7071,5.1213) -- (1.7071,5.1213);
                        \draw[gray!40, line width=0.3pt] (1.7071,5.1213) -- (1.7071,4.1213);
                        \draw[gray!40, line width=0.3pt] (2.7071,4.1213) -- (3.4142,3.4142);
                        \draw[gray!40, line width=0.3pt] (4.4142,2.4142) -- (4.4142,3.4142);
                        \draw[gray!40, line width=0.3pt] (3.4142,3.4142) -- (3.4142,2.4142);
                        \draw[gray!40, line width=0.3pt] (4.4142,2.4142) -- (5.1213,1.7071);
                        \draw[gray!40, line width=0.3pt] (6.1213,0.7071) -- (6.1213,1.7071);
                        \draw[gray!40, line width=0.3pt] (5.1213,1.7071) -- (5.1213,0.7071);
                        \draw[gray!40, line width=0.3pt] (6.1213,0.7071) -- (6.8284,-0.0000);
                        \draw[gray!40, line width=0.3pt] (7.8284,-1.0000) -- (7.8284,0.0000);
                        \draw[gray!40, line width=0.3pt] (6.8284,0.0000) -- (6.8284,-1.0000);
                        \draw[gray!40, line width=0.3pt] (7.8284,-1.0000) -- (8.5355,-1.7071);
                        \draw[gray!40, line width=0.3pt] (9.5355,-2.7071) -- (9.5355,-1.7071);
                        \draw[gray!40, line width=0.3pt] (8.5355,-1.7071) -- (8.5355,-2.7071);
                        \draw[gray!40, line width=0.3pt] (9.5355,-2.7071) -- (10.2426,-3.4142);
                        \draw[gray!40, line width=0.3pt] (1.0000,9.2426) -- (1.0000,10.2426);
                        \draw[gray!40, line width=0.3pt] (0.0000,10.2426) -- (0.0000,9.2426);
                        \draw[gray!40, line width=0.3pt] (1.0000,9.2426) -- (1.7071,8.5355);
                        \draw[gray!40, line width=0.3pt] (2.7071,7.5355) -- (2.7071,8.5355);
                        \draw[gray!40, line width=0.3pt] (1.7071,8.5355) -- (1.7071,7.5355);
                        \draw[gray!40, line width=0.3pt] (2.7071,7.5355) -- (3.4142,6.8284);
                        \draw[gray!40, line width=0.3pt] (4.4142,5.8284) -- (4.4142,6.8284);
                        \draw[gray!40, line width=0.3pt] (3.4142,6.8284) -- (3.4142,5.8284);
                        \draw[gray!40, line width=0.3pt] (4.4142,5.8284) -- (5.1213,5.1213);
                        \draw[gray!40, line width=0.3pt] (6.1213,4.1213) -- (6.1213,5.1213);
                        \draw[gray!40, line width=0.3pt] (5.1213,5.1213) -- (5.1213,4.1213);
                        \draw[gray!40, line width=0.3pt] (6.1213,4.1213) -- (6.8284,3.4142);
                        \draw[gray!40, line width=0.3pt] (7.8284,2.4142) -- (7.8284,3.4142);
                        \draw[gray!40, line width=0.3pt] (6.8284,3.4142) -- (6.8284,2.4142);
                        \draw[gray!40, line width=0.3pt] (7.8284,2.4142) -- (8.5355,1.7071);
                        \draw[gray!40, line width=0.3pt] (9.5355,0.7071) -- (9.5355,1.7071);
                        \draw[gray!40, line width=0.3pt] (8.5355,1.7071) -- (8.5355,0.7071);
                        \draw[gray!40, line width=0.3pt] (9.5355,0.7071) -- (10.2426,-0.0000);
                        \draw[gray!40, line width=0.3pt] (11.2426,-1.0000) -- (11.2426,0.0000);
                        \draw[gray!40, line width=0.3pt] (10.2426,0.0000) -- (10.2426,-1.0000);
                        \draw[gray!40, line width=0.3pt] (11.2426,-1.0000) -- (11.9497,-1.7071);
                    \end{scope}
                        \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,0.0000) -- (1.0000,0.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,0.0000) -- (-0.7071,0.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,0.0000) -- (-0.0000,-1.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.0000,0.0000) -- (1.7071,0.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.0000,0.0000) -- (1.0000,-1.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.7071,0.7071) -- (-1.7071,0.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                        \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.7071,0.7071) -- (-0.7071,1.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.0000,-1.0000) -- (-0.7071,-1.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.0000,-1.0000) -- (1.0000,-1.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.7071,0.7071) -- (-2.4142,0.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.7071,-1.7071) -- (-1.7071,-1.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-0.7071,1.7071) -- (0.0000,2.4142)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.7071,0.7071) -- (1.7071,1.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.0000,-1.0000) -- (1.7071,-1.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-2.4142,0.0000) -- (-2.4142,-1.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                        \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-2.4142,0.0000) -- (-3.4142,0.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.7071,-1.7071) -- (-2.4142,-1.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.7071,1.7071) -- (1.0000,2.4142)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,2.4142) -- (0.0000,3.4142)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                        \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,2.4142) -- (1.0000,2.4142)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                        \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-2.4142,-1.0000) -- (-3.4142,-1.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                        \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,3.4142) -- (1.0000,3.4142)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-3.4142,0.0000) -- (-3.4142,-1.0000)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.0000,2.4142) -- (1.0000,3.4142)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.0000,3.4142) -- (1.7071,4.1213)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-3.4142,-1.0000) -- (-4.1213,-1.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                        \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-4.1213,-1.7071) -- (-5.1213,-1.7071)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                        \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.7071,4.1213) -- (1.7071,5.1213)node[midway, font=\tiny, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                        \fill[black, opacity=0.2] (0.0000,0.0000) circle (1pt);
                        \fill[black, opacity=0.2] (1.0000,0.0000) circle (1pt);
                        \fill[black, opacity=0.2] (-0.7071,0.7071) circle (1pt);
                        \fill[black, opacity=0.2] (-0.0000,-1.0000) circle (1pt);
                        \fill[black, opacity=0.2] (-1.7071,0.7071) circle (1pt);
                        \fill[black, opacity=0.2] (-0.7071,-1.7071) circle (1pt);
                        \fill[black, opacity=0.2] (-0.7071,1.7071) circle (1pt);
                        \fill[black, opacity=0.2] (1.7071,0.7071) circle (1pt);
                        \fill[black, opacity=0.2] (1.0000,-1.0000) circle (1pt);
                        \fill[black, opacity=0.2] (-2.4142,0.0000) circle (1pt);
                        \fill[black, opacity=0.2] (-1.7071,-1.7071) circle (1pt);
                        \fill[black, opacity=0.2] (1.7071,1.7071) circle (1pt);
                        \fill[black, opacity=0.2] (1.7071,-1.7071) circle (1pt);
                        \fill[black, opacity=0.2] (0.0000,2.4142) circle (1pt);
                        \fill[black, opacity=0.2] (-2.4142,-1.0000) circle (1pt);
                        \fill[black, opacity=0.2] (0.0000,3.4142) circle (1pt);
                        \fill[black, opacity=0.2] (-3.4142,0.0000) circle (1pt);
                        \fill[black, opacity=0.2] (1.0000,2.4142) circle (1pt);
                        \fill[black, opacity=0.2] (1.0000,3.4142) circle (1pt);
                        \fill[black, opacity=0.2] (-3.4142,-1.0000) circle (1pt);
                        \fill[black, opacity=0.2] (-4.1213,-1.7071) circle (1pt);
                        \fill[black, opacity=0.2] (1.7071,4.1213) circle (1pt);
                        \fill[black, opacity=0.2] (-5.1213,-1.7071) circle (1pt);
                        \fill[black, opacity=0.2] (1.7071,5.1213) circle (1pt);
                        \fill[black] (0.0000,0.0000) circle (3pt);
                \end{tikzpicture}
\begin{tikzpicture}
                    \begin{scope}
                    \clip (-2.8660,-4.5981) rectangle (12.3301,4.5981);
                    \draw[gray!40, line width=0.3pt] (-18.0622,-10.4282) -- (-18.9282,-9.9282);
                    \draw[gray!40, line width=0.3pt] (-18.9282,-9.9282) -- (-19.9282,-9.9282);
                    \draw[gray!40, line width=0.3pt] (-20.7942,-10.4282) -- (-21.2942,-9.5622);
                    \draw[gray!40, line width=0.3pt] (-21.2942,-11.2942) -- (-21.2942,-12.2942);
                    \draw[gray!40, line width=0.3pt] (-21.2942,-12.2942) -- (-20.7942,-13.1603);
                    \draw[gray!40, line width=0.3pt] (-19.9282,-13.6603) -- (-20.4282,-14.5263);
                    \draw[gray!40, line width=0.3pt] (-18.9282,-13.6603) -- (-18.0622,-13.1603);
                    \draw[gray!40, line width=0.3pt] (-18.0622,-13.1603) -- (-17.5622,-12.2942);
                    \draw[gray!40, line width=0.3pt] (-17.5622,-11.2942) -- (-16.5622,-11.2942);
                    \draw[gray!40, line width=0.3pt] (-15.6962,-6.3301) -- (-16.5622,-5.8301);
                    \draw[gray!40, line width=0.3pt] (-16.5622,-5.8301) -- (-17.5622,-5.8301);
                    \draw[gray!40, line width=0.3pt] (-18.4282,-6.3301) -- (-18.9282,-5.4641);
                    \draw[gray!40, line width=0.3pt] (-18.9282,-7.1962) -- (-18.9282,-8.1962);
                    \draw[gray!40, line width=0.3pt] (-18.9282,-8.1962) -- (-18.4282,-9.0622);
                    \draw[gray!40, line width=0.3pt] (-17.5622,-9.5622) -- (-18.0622,-10.4282);
                    \draw[gray!40, line width=0.3pt] (-16.5622,-9.5622) -- (-15.6962,-9.0622);
                    \draw[gray!40, line width=0.3pt] (-15.6962,-9.0622) -- (-15.1962,-8.1962);
                    \draw[gray!40, line width=0.3pt] (-15.1962,-7.1962) -- (-14.1962,-7.1962);
                    \draw[gray!40, line width=0.3pt] (-13.3301,-2.2321) -- (-14.1962,-1.7321);
                    \draw[gray!40, line width=0.3pt] (-14.1962,-1.7321) -- (-15.1962,-1.7321);
                    \draw[gray!40, line width=0.3pt] (-16.0622,-2.2321) -- (-16.5622,-1.3660);
                    \draw[gray!40, line width=0.3pt] (-16.5622,-3.0981) -- (-16.5622,-4.0981);
                    \draw[gray!40, line width=0.3pt] (-16.5622,-4.0981) -- (-16.0622,-4.9641);
                    \draw[gray!40, line width=0.3pt] (-15.1962,-5.4641) -- (-15.6962,-6.3301);
                    \draw[gray!40, line width=0.3pt] (-14.1962,-5.4641) -- (-13.3301,-4.9641);
                    \draw[gray!40, line width=0.3pt] (-13.3301,-4.9641) -- (-12.8301,-4.0981);
                    \draw[gray!40, line width=0.3pt] (-12.8301,-3.0981) -- (-11.8301,-3.0981);
                    \draw[gray!40, line width=0.3pt] (-10.9641,1.8660) -- (-11.8301,2.3660);
                    \draw[gray!40, line width=0.3pt] (-11.8301,2.3660) -- (-12.8301,2.3660);
                    \draw[gray!40, line width=0.3pt] (-13.6962,1.8660) -- (-14.1962,2.7321);
                    \draw[gray!40, line width=0.3pt] (-14.1962,1.0000) -- (-14.1962,-0.0000);
                    \draw[gray!40, line width=0.3pt] (-14.1962,-0.0000) -- (-13.6962,-0.8660);
                    \draw[gray!40, line width=0.3pt] (-12.8301,-1.3660) -- (-13.3301,-2.2321);
                    \draw[gray!40, line width=0.3pt] (-11.8301,-1.3660) -- (-10.9641,-0.8660);
                    \draw[gray!40, line width=0.3pt] (-10.9641,-0.8660) -- (-10.4641,-0.0000);
                    \draw[gray!40, line width=0.3pt] (-10.4641,1.0000) -- (-9.4641,1.0000);
                    \draw[gray!40, line width=0.3pt] (-8.5981,5.9641) -- (-9.4641,6.4641);
                    \draw[gray!40, line width=0.3pt] (-9.4641,6.4641) -- (-10.4641,6.4641);
                    \draw[gray!40, line width=0.3pt] (-11.3301,5.9641) -- (-11.8301,6.8301);
                    \draw[gray!40, line width=0.3pt] (-11.8301,5.0981) -- (-11.8301,4.0981);
                    \draw[gray!40, line width=0.3pt] (-11.8301,4.0981) -- (-11.3301,3.2321);
                    \draw[gray!40, line width=0.3pt] (-10.4641,2.7321) -- (-10.9641,1.8660);
                    \draw[gray!40, line width=0.3pt] (-9.4641,2.7321) -- (-8.5981,3.2321);
                    \draw[gray!40, line width=0.3pt] (-8.5981,3.2321) -- (-8.0981,4.0981);
                    \draw[gray!40, line width=0.3pt] (-8.0981,5.0981) -- (-7.0981,5.0981);
                    \draw[gray!40, line width=0.3pt] (-6.2321,10.0622) -- (-7.0981,10.5622);
                    \draw[gray!40, line width=0.3pt] (-7.0981,10.5622) -- (-8.0981,10.5622);
                    \draw[gray!40, line width=0.3pt] (-8.9641,10.0622) -- (-9.4641,10.9282);
                    \draw[gray!40, line width=0.3pt] (-9.4641,9.1962) -- (-9.4641,8.1962);
                    \draw[gray!40, line width=0.3pt] (-9.4641,8.1962) -- (-8.9641,7.3301);
                    \draw[gray!40, line width=0.3pt] (-8.0981,6.8301) -- (-8.5981,5.9641);
                    \draw[gray!40, line width=0.3pt] (-7.0981,6.8301) -- (-6.2321,7.3301);
                    \draw[gray!40, line width=0.3pt] (-6.2321,7.3301) -- (-5.7321,8.1962);
                    \draw[gray!40, line width=0.3pt] (-5.7321,9.1962) -- (-4.7321,9.1962);
                    \draw[gray!40, line width=0.3pt] (-3.8660,14.1603) -- (-4.7321,14.6603);
                    \draw[gray!40, line width=0.3pt] (-4.7321,14.6603) -- (-5.7321,14.6603);
                    \draw[gray!40, line width=0.3pt] (-6.5981,14.1603) -- (-7.0981,15.0263);
                    \draw[gray!40, line width=0.3pt] (-7.0981,13.2942) -- (-7.0981,12.2942);
                    \draw[gray!40, line width=0.3pt] (-7.0981,12.2942) -- (-6.5981,11.4282);
                    \draw[gray!40, line width=0.3pt] (-5.7321,10.9282) -- (-6.2321,10.0622);
                    \draw[gray!40, line width=0.3pt] (-4.7321,10.9282) -- (-3.8660,11.4282);
                    \draw[gray!40, line width=0.3pt] (-3.8660,11.4282) -- (-3.3660,12.2942);
                    \draw[gray!40, line width=0.3pt] (-3.3660,13.2942) -- (-2.3660,13.2942);
                    \draw[gray!40, line width=0.3pt] (-13.3301,-10.4282) -- (-14.1962,-9.9282);
                    \draw[gray!40, line width=0.3pt] (-14.1962,-9.9282) -- (-15.1962,-9.9282);
                    \draw[gray!40, line width=0.3pt] (-16.0622,-10.4282) -- (-16.5622,-9.5622);
                    \draw[gray!40, line width=0.3pt] (-16.5622,-11.2942) -- (-16.5622,-12.2942);
                    \draw[gray!40, line width=0.3pt] (-16.5622,-12.2942) -- (-16.0622,-13.1603);
                    \draw[gray!40, line width=0.3pt] (-15.1962,-13.6603) -- (-15.6962,-14.5263);
                    \draw[gray!40, line width=0.3pt] (-14.1962,-13.6603) -- (-13.3301,-13.1603);
                    \draw[gray!40, line width=0.3pt] (-13.3301,-13.1603) -- (-12.8301,-12.2942);
                    \draw[gray!40, line width=0.3pt] (-12.8301,-11.2942) -- (-11.8301,-11.2942);
                    \draw[gray!40, line width=0.3pt] (-10.9641,-6.3301) -- (-11.8301,-5.8301);
                    \draw[gray!40, line width=0.3pt] (-11.8301,-5.8301) -- (-12.8301,-5.8301);
                    \draw[gray!40, line width=0.3pt] (-13.6962,-6.3301) -- (-14.1962,-5.4641);
                    \draw[gray!40, line width=0.3pt] (-14.1962,-7.1962) -- (-14.1962,-8.1962);
                    \draw[gray!40, line width=0.3pt] (-14.1962,-8.1962) -- (-13.6962,-9.0622);
                    \draw[gray!40, line width=0.3pt] (-12.8301,-9.5622) -- (-13.3301,-10.4282);
                    \draw[gray!40, line width=0.3pt] (-11.8301,-9.5622) -- (-10.9641,-9.0622);
                    \draw[gray!40, line width=0.3pt] (-10.9641,-9.0622) -- (-10.4641,-8.1962);
                    \draw[gray!40, line width=0.3pt] (-10.4641,-7.1962) -- (-9.4641,-7.1962);
                    \draw[gray!40, line width=0.3pt] (-8.5981,-2.2321) -- (-9.4641,-1.7321);
                    \draw[gray!40, line width=0.3pt] (-9.4641,-1.7321) -- (-10.4641,-1.7321);
                    \draw[gray!40, line width=0.3pt] (-11.3301,-2.2321) -- (-11.8301,-1.3660);
                    \draw[gray!40, line width=0.3pt] (-11.8301,-3.0981) -- (-11.8301,-4.0981);
                    \draw[gray!40, line width=0.3pt] (-11.8301,-4.0981) -- (-11.3301,-4.9641);
                    \draw[gray!40, line width=0.3pt] (-10.4641,-5.4641) -- (-10.9641,-6.3301);
                    \draw[gray!40, line width=0.3pt] (-9.4641,-5.4641) -- (-8.5981,-4.9641);
                    \draw[gray!40, line width=0.3pt] (-8.5981,-4.9641) -- (-8.0981,-4.0981);
                    \draw[gray!40, line width=0.3pt] (-8.0981,-3.0981) -- (-7.0981,-3.0981);
                    \draw[gray!40, line width=0.3pt] (-6.2321,1.8660) -- (-7.0981,2.3660);
                    \draw[gray!40, line width=0.3pt] (-7.0981,2.3660) -- (-8.0981,2.3660);
                    \draw[gray!40, line width=0.3pt] (-8.9641,1.8660) -- (-9.4641,2.7321);
                    \draw[gray!40, line width=0.3pt] (-9.4641,1.0000) -- (-9.4641,-0.0000);
                    \draw[gray!40, line width=0.3pt] (-9.4641,-0.0000) -- (-8.9641,-0.8660);
                    \draw[gray!40, line width=0.3pt] (-8.0981,-1.3660) -- (-8.5981,-2.2321);
                    \draw[gray!40, line width=0.3pt] (-7.0981,-1.3660) -- (-6.2321,-0.8660);
                    \draw[gray!40, line width=0.3pt] (-6.2321,-0.8660) -- (-5.7321,-0.0000);
                    \draw[gray!40, line width=0.3pt] (-5.7321,1.0000) -- (-4.7321,1.0000);
                    \draw[gray!40, line width=0.3pt] (-3.8660,5.9641) -- (-4.7321,6.4641);
                    \draw[gray!40, line width=0.3pt] (-4.7321,6.4641) -- (-5.7321,6.4641);
                    \draw[gray!40, line width=0.3pt] (-6.5981,5.9641) -- (-7.0981,6.8301);
                    \draw[gray!40, line width=0.3pt] (-7.0981,5.0981) -- (-7.0981,4.0981);
                    \draw[gray!40, line width=0.3pt] (-7.0981,4.0981) -- (-6.5981,3.2321);
                    \draw[gray!40, line width=0.3pt] (-5.7321,2.7321) -- (-6.2321,1.8660);
                    \draw[gray!40, line width=0.3pt] (-4.7321,2.7321) -- (-3.8660,3.2321);
                    \draw[gray!40, line width=0.3pt] (-3.8660,3.2321) -- (-3.3660,4.0981);
                    \draw[gray!40, line width=0.3pt] (-3.3660,5.0981) -- (-2.3660,5.0981);
                    \draw[gray!40, line width=0.3pt] (-1.5000,10.0622) -- (-2.3660,10.5622);
                    \draw[gray!40, line width=0.3pt] (-2.3660,10.5622) -- (-3.3660,10.5622);
                    \draw[gray!40, line width=0.3pt] (-4.2321,10.0622) -- (-4.7321,10.9282);
                    \draw[gray!40, line width=0.3pt] (-4.7321,9.1962) -- (-4.7321,8.1962);
                    \draw[gray!40, line width=0.3pt] (-4.7321,8.1962) -- (-4.2321,7.3301);
                    \draw[gray!40, line width=0.3pt] (-3.3660,6.8301) -- (-3.8660,5.9641);
                    \draw[gray!40, line width=0.3pt] (-2.3660,6.8301) -- (-1.5000,7.3301);
                    \draw[gray!40, line width=0.3pt] (-1.5000,7.3301) -- (-1.0000,8.1962);
                    \draw[gray!40, line width=0.3pt] (-1.0000,9.1962) -- (0.0000,9.1962);
                    \draw[gray!40, line width=0.3pt] (0.8660,14.1603) -- (0.0000,14.6603);
                    \draw[gray!40, line width=0.3pt] (0.0000,14.6603) -- (-1.0000,14.6603);
                    \draw[gray!40, line width=0.3pt] (-1.8660,14.1603) -- (-2.3660,15.0263);
                    \draw[gray!40, line width=0.3pt] (-2.3660,13.2942) -- (-2.3660,12.2942);
                    \draw[gray!40, line width=0.3pt] (-2.3660,12.2942) -- (-1.8660,11.4282);
                    \draw[gray!40, line width=0.3pt] (-1.0000,10.9282) -- (-1.5000,10.0622);
                    \draw[gray!40, line width=0.3pt] (0.0000,10.9282) -- (0.8660,11.4282);
                    \draw[gray!40, line width=0.3pt] (0.8660,11.4282) -- (1.3660,12.2942);
                    \draw[gray!40, line width=0.3pt] (1.3660,13.2942) -- (2.3660,13.2942);
                    \draw[gray!40, line width=0.3pt] (-8.5981,-10.4282) -- (-9.4641,-9.9282);
                    \draw[gray!40, line width=0.3pt] (-9.4641,-9.9282) -- (-10.4641,-9.9282);
                    \draw[gray!40, line width=0.3pt] (-11.3301,-10.4282) -- (-11.8301,-9.5622);
                    \draw[gray!40, line width=0.3pt] (-11.8301,-11.2942) -- (-11.8301,-12.2942);
                    \draw[gray!40, line width=0.3pt] (-11.8301,-12.2942) -- (-11.3301,-13.1603);
                    \draw[gray!40, line width=0.3pt] (-10.4641,-13.6603) -- (-10.9641,-14.5263);
                    \draw[gray!40, line width=0.3pt] (-9.4641,-13.6603) -- (-8.5981,-13.1603);
                    \draw[gray!40, line width=0.3pt] (-8.5981,-13.1603) -- (-8.0981,-12.2942);
                    \draw[gray!40, line width=0.3pt] (-8.0981,-11.2942) -- (-7.0981,-11.2942);
                    \draw[gray!40, line width=0.3pt] (-6.2321,-6.3301) -- (-7.0981,-5.8301);
                    \draw[gray!40, line width=0.3pt] (-7.0981,-5.8301) -- (-8.0981,-5.8301);
                    \draw[gray!40, line width=0.3pt] (-8.9641,-6.3301) -- (-9.4641,-5.4641);
                    \draw[gray!40, line width=0.3pt] (-9.4641,-7.1962) -- (-9.4641,-8.1962);
                    \draw[gray!40, line width=0.3pt] (-9.4641,-8.1962) -- (-8.9641,-9.0622);
                    \draw[gray!40, line width=0.3pt] (-8.0981,-9.5622) -- (-8.5981,-10.4282);
                    \draw[gray!40, line width=0.3pt] (-7.0981,-9.5622) -- (-6.2321,-9.0622);
                    \draw[gray!40, line width=0.3pt] (-6.2321,-9.0622) -- (-5.7321,-8.1962);
                    \draw[gray!40, line width=0.3pt] (-5.7321,-7.1962) -- (-4.7321,-7.1962);
                    \draw[gray!40, line width=0.3pt] (-3.8660,-2.2321) -- (-4.7321,-1.7321);
                    \draw[gray!40, line width=0.3pt] (-4.7321,-1.7321) -- (-5.7321,-1.7321);
                    \draw[gray!40, line width=0.3pt] (-6.5981,-2.2321) -- (-7.0981,-1.3660);
                    \draw[gray!40, line width=0.3pt] (-7.0981,-3.0981) -- (-7.0981,-4.0981);
                    \draw[gray!40, line width=0.3pt] (-7.0981,-4.0981) -- (-6.5981,-4.9641);
                    \draw[gray!40, line width=0.3pt] (-5.7321,-5.4641) -- (-6.2321,-6.3301);
                    \draw[gray!40, line width=0.3pt] (-4.7321,-5.4641) -- (-3.8660,-4.9641);
                    \draw[gray!40, line width=0.3pt] (-3.8660,-4.9641) -- (-3.3660,-4.0981);
                    \draw[gray!40, line width=0.3pt] (-3.3660,-3.0981) -- (-2.3660,-3.0981);
                    \draw[gray!40, line width=0.3pt] (-1.0000,1.0000) -- (-1.5000,1.8660);
                    \draw[gray!40, line width=0.3pt] (-1.5000,1.8660) -- (-2.3660,2.3660);
                    \draw[gray!40, line width=0.3pt] (-2.3660,2.3660) -- (-1.8660,3.2321);
                    \draw[gray!40, line width=0.3pt] (-2.3660,2.3660) -- (-3.3660,2.3660);
                    \draw[gray!40, line width=0.3pt] (-4.2321,1.8660) -- (-4.7321,2.7321);
                    \draw[gray!40, line width=0.3pt] (-4.7321,1.0000) -- (-4.7321,-0.0000);
                    \draw[gray!40, line width=0.3pt] (-4.7321,-0.0000) -- (-4.2321,-0.8660);
                    \draw[gray!40, line width=0.3pt] (-3.3660,-1.3660) -- (-3.8660,-2.2321);
                    \draw[gray!40, line width=0.3pt] (-3.3660,-1.3660) -- (-2.3660,-1.3660);
                    \draw[gray!40, line width=0.3pt] (-2.3660,-1.3660) -- (-1.5000,-0.8660);
                    \draw[gray!40, line width=0.3pt] (-1.5000,-0.8660) -- (-1.0000,-1.7321);
                    \draw[gray!40, line width=0.3pt] (-1.5000,-0.8660) -- (-1.0000,-0.0000);
                    \draw[gray!40, line width=0.3pt] (-1.0000,-0.0000) -- (-1.0000,1.0000);
                    \draw[gray!40, line width=0.3pt] (-1.0000,1.0000) -- (0.0000,1.0000);
                    \draw[gray!40, line width=0.3pt] (0.8660,5.9641) -- (0.0000,6.4641);
                    \draw[gray!40, line width=0.3pt] (0.0000,6.4641) -- (-1.0000,6.4641);
                    \draw[gray!40, line width=0.3pt] (-1.8660,5.9641) -- (-2.3660,6.8301);
                    \draw[gray!40, line width=0.3pt] (-2.3660,5.0981) -- (-2.3660,4.0981);
                    \draw[gray!40, line width=0.3pt] (-2.3660,4.0981) -- (-3.3660,4.0981);
                    \draw[gray!40, line width=0.3pt] (-2.3660,4.0981) -- (-1.8660,3.2321);
                    \draw[gray!40, line width=0.3pt] (-1.8660,3.2321) -- (-1.0000,2.7321);
                    \draw[gray!40, line width=0.3pt] (-1.0000,2.7321) -- (-1.5000,1.8660);
                    \draw[gray!40, line width=0.3pt] (-1.0000,2.7321) -- (0.0000,2.7321);
                    \draw[gray!40, line width=0.3pt] (0.0000,2.7321) -- (0.8660,3.2321);
                    \draw[gray!40, line width=0.3pt] (0.8660,3.2321) -- (1.3660,2.3660);
                    \draw[gray!40, line width=0.3pt] (0.8660,3.2321) -- (1.3660,4.0981);
                    \draw[gray!40, line width=0.3pt] (1.3660,4.0981) -- (1.3660,5.0981);
                    \draw[gray!40, line width=0.3pt] (3.7321,9.1962) -- (3.2321,10.0622);
                    \draw[gray!40, line width=0.3pt] (2.3660,10.5622) -- (2.8660,11.4282);
                    \draw[gray!40, line width=0.3pt] (1.3660,10.5622) -- (0.5000,10.0622);
                    \draw[gray!40, line width=0.3pt] (0.5000,10.0622) -- (0.0000,9.1962);
                    \draw[gray!40, line width=0.3pt] (0.0000,8.1962) -- (-1.0000,8.1962);
                    \draw[gray!40, line width=0.3pt] (0.5000,7.3301) -- (1.3660,6.8301);
                    \draw[gray!40, line width=0.3pt] (1.3660,6.8301) -- (2.3660,6.8301);
                    \draw[gray!40, line width=0.3pt] (3.2321,7.3301) -- (3.7321,6.4641);
                    \draw[gray!40, line width=0.3pt] (3.7321,8.1962) -- (3.7321,9.1962);
                    \draw[gray!40, line width=0.3pt] (6.0981,13.2942) -- (5.5981,14.1603);
                    \draw[gray!40, line width=0.3pt] (4.7321,14.6603) -- (5.2321,15.5263);
                    \draw[gray!40, line width=0.3pt] (3.7321,14.6603) -- (2.8660,14.1603);
                    \draw[gray!40, line width=0.3pt] (2.8660,14.1603) -- (2.3660,13.2942);
                    \draw[gray!40, line width=0.3pt] (2.3660,12.2942) -- (1.3660,12.2942);
                    \draw[gray!40, line width=0.3pt] (2.8660,11.4282) -- (3.7321,10.9282);
                    \draw[gray!40, line width=0.3pt] (3.7321,10.9282) -- (4.7321,10.9282);
                    \draw[gray!40, line width=0.3pt] (5.5981,11.4282) -- (6.0981,10.5622);
                    \draw[gray!40, line width=0.3pt] (6.0981,12.2942) -- (6.0981,13.2942);
                    \draw[gray!40, line width=0.3pt] (-3.3660,-11.2942) -- (-3.8660,-10.4282);
                    \draw[gray!40, line width=0.3pt] (-4.7321,-9.9282) -- (-4.2321,-9.0622);
                    \draw[gray!40, line width=0.3pt] (-5.7321,-9.9282) -- (-6.5981,-10.4282);
                    \draw[gray!40, line width=0.3pt] (-6.5981,-10.4282) -- (-7.0981,-11.2942);
                    \draw[gray!40, line width=0.3pt] (-7.0981,-12.2942) -- (-8.0981,-12.2942);
                    \draw[gray!40, line width=0.3pt] (-6.5981,-13.1603) -- (-5.7321,-13.6603);
                    \draw[gray!40, line width=0.3pt] (-5.7321,-13.6603) -- (-4.7321,-13.6603);
                    \draw[gray!40, line width=0.3pt] (-3.8660,-13.1603) -- (-3.3660,-14.0263);
                    \draw[gray!40, line width=0.3pt] (-3.3660,-12.2942) -- (-3.3660,-11.2942);
                    \draw[gray!40, line width=0.3pt] (-1.0000,-7.1962) -- (-1.5000,-6.3301);
                    \draw[gray!40, line width=0.3pt] (-2.3660,-5.8301) -- (-1.8660,-4.9641);
                    \draw[gray!40, line width=0.3pt] (-3.3660,-5.8301) -- (-4.2321,-6.3301);
                    \draw[gray!40, line width=0.3pt] (-4.2321,-6.3301) -- (-4.7321,-7.1962);
                    \draw[gray!40, line width=0.3pt] (-4.7321,-8.1962) -- (-5.7321,-8.1962);
                    \draw[gray!40, line width=0.3pt] (-4.2321,-9.0622) -- (-3.3660,-9.5622);
                    \draw[gray!40, line width=0.3pt] (-3.3660,-9.5622) -- (-2.3660,-9.5622);
                    \draw[gray!40, line width=0.3pt] (-1.5000,-9.0622) -- (-1.0000,-9.9282);
                    \draw[gray!40, line width=0.3pt] (-1.0000,-8.1962) -- (-1.0000,-7.1962);
                    \draw[gray!40, line width=0.3pt] (1.3660,-3.0981) -- (0.8660,-2.2321);
                    \draw[gray!40, line width=0.3pt] (0.8660,-2.2321) -- (0.0000,-1.7321);
                    \draw[gray!40, line width=0.3pt] (0.0000,-1.7321) -- (0.5000,-0.8660);
                    \draw[gray!40, line width=0.3pt] (0.0000,-1.7321) -- (-1.0000,-1.7321);
                    \draw[gray!40, line width=0.3pt] (-1.0000,-1.7321) -- (-1.8660,-2.2321);
                    \draw[gray!40, line width=0.3pt] (-1.8660,-2.2321) -- (-2.3660,-1.3660);
                    \draw[gray!40, line width=0.3pt] (-1.8660,-2.2321) -- (-2.3660,-3.0981);
                    \draw[gray!40, line width=0.3pt] (-2.3660,-3.0981) -- (-2.3660,-4.0981);
                    \draw[gray!40, line width=0.3pt] (-2.3660,-4.0981) -- (-3.3660,-4.0981);
                    \draw[gray!40, line width=0.3pt] (-2.3660,-4.0981) -- (-1.8660,-4.9641);
                    \draw[gray!40, line width=0.3pt] (-1.0000,-5.4641) -- (-1.5000,-6.3301);
                    \draw[gray!40, line width=0.3pt] (-0.0000,-5.4641) -- (0.8660,-4.9641);
                    \draw[gray!40, line width=0.3pt] (0.8660,-4.9641) -- (1.3660,-4.0981);
                    \draw[gray!40, line width=0.3pt] (1.3660,-4.0981) -- (1.3660,-3.0981);
                    \draw[gray!40, line width=0.3pt] (1.3660,-3.0981) -- (2.3660,-3.0981);
                    \draw[gray!40, line width=0.3pt] (3.7321,1.0000) -- (3.2321,1.8660);
                    \draw[gray!40, line width=0.3pt] (3.2321,1.8660) -- (2.3660,2.3660);
                    \draw[gray!40, line width=0.3pt] (2.3660,2.3660) -- (2.8660,3.2321);
                    \draw[gray!40, line width=0.3pt] (2.3660,2.3660) -- (1.3660,2.3660);
                    \draw[gray!40, line width=0.3pt] (1.3660,2.3660) -- (0.5000,1.8660);
                    \draw[gray!40, line width=0.3pt] (0.5000,1.8660) -- (0.0000,2.7321);
                    \draw[gray!40, line width=0.3pt] (0.5000,1.8660) -- (0.0000,1.0000);
                    \draw[gray!40, line width=0.3pt] (0.0000,1.0000) -- (0.0000,-0.0000);
                    \draw[gray!40, line width=0.3pt] (0.0000,-0.0000) -- (-1.0000,-0.0000);
                    \draw[gray!40, line width=0.3pt] (0.0000,-0.0000) -- (0.5000,-0.8660);
                    \draw[gray!40, line width=0.3pt] (0.5000,-0.8660) -- (1.3660,-1.3660);
                    \draw[gray!40, line width=0.3pt] (1.3660,-1.3660) -- (0.8660,-2.2321);
                    \draw[gray!40, line width=0.3pt] (1.3660,-1.3660) -- (2.3660,-1.3660);
                    \draw[gray!40, line width=0.3pt] (2.3660,-1.3660) -- (3.2321,-0.8660);
                    \draw[gray!40, line width=0.3pt] (3.2321,-0.8660) -- (3.7321,-1.7321);
                    \draw[gray!40, line width=0.3pt] (3.2321,-0.8660) -- (3.7321,-0.0000);
                    \draw[gray!40, line width=0.3pt] (3.7321,-0.0000) -- (3.7321,1.0000);
                    \draw[gray!40, line width=0.3pt] (3.7321,1.0000) -- (4.7321,1.0000);
                    \draw[gray!40, line width=0.3pt] (5.5981,5.9641) -- (4.7321,6.4641);
                    \draw[gray!40, line width=0.3pt] (4.7321,6.4641) -- (3.7321,6.4641);
                    \draw[gray!40, line width=0.3pt] (2.8660,5.9641) -- (2.3660,6.8301);
                    \draw[gray!40, line width=0.3pt] (2.3660,5.0981) -- (2.3660,4.0981);
                    \draw[gray!40, line width=0.3pt] (2.3660,4.0981) -- (1.3660,4.0981);
                    \draw[gray!40, line width=0.3pt] (2.3660,4.0981) -- (2.8660,3.2321);
                    \draw[gray!40, line width=0.3pt] (2.8660,3.2321) -- (3.7321,2.7321);
                    \draw[gray!40, line width=0.3pt] (3.7321,2.7321) -- (3.2321,1.8660);
                    \draw[gray!40, line width=0.3pt] (3.7321,2.7321) -- (4.7321,2.7321);
                    \draw[gray!40, line width=0.3pt] (4.7321,2.7321) -- (5.5981,3.2321);
                    \draw[gray!40, line width=0.3pt] (5.5981,3.2321) -- (6.0981,2.3660);
                    \draw[gray!40, line width=0.3pt] (5.5981,3.2321) -- (6.0981,4.0981);
                    \draw[gray!40, line width=0.3pt] (6.0981,4.0981) -- (6.0981,5.0981);
                    \draw[gray!40, line width=0.3pt] (8.4641,9.1962) -- (7.9641,10.0622);
                    \draw[gray!40, line width=0.3pt] (7.0981,10.5622) -- (7.5981,11.4282);
                    \draw[gray!40, line width=0.3pt] (6.0981,10.5622) -- (5.2321,10.0622);
                    \draw[gray!40, line width=0.3pt] (5.2321,10.0622) -- (4.7321,9.1962);
                    \draw[gray!40, line width=0.3pt] (4.7321,8.1962) -- (3.7321,8.1962);
                    \draw[gray!40, line width=0.3pt] (5.2321,7.3301) -- (6.0981,6.8301);
                    \draw[gray!40, line width=0.3pt] (6.0981,6.8301) -- (7.0981,6.8301);
                    \draw[gray!40, line width=0.3pt] (7.9641,7.3301) -- (8.4641,6.4641);
                    \draw[gray!40, line width=0.3pt] (8.4641,8.1962) -- (8.4641,9.1962);
                    \draw[gray!40, line width=0.3pt] (10.8301,13.2942) -- (10.3301,14.1603);
                    \draw[gray!40, line width=0.3pt] (9.4641,14.6603) -- (9.9641,15.5263);
                    \draw[gray!40, line width=0.3pt] (8.4641,14.6603) -- (7.5981,14.1603);
                    \draw[gray!40, line width=0.3pt] (7.5981,14.1603) -- (7.0981,13.2942);
                    \draw[gray!40, line width=0.3pt] (7.0981,12.2942) -- (6.0981,12.2942);
                    \draw[gray!40, line width=0.3pt] (7.5981,11.4282) -- (8.4641,10.9282);
                    \draw[gray!40, line width=0.3pt] (8.4641,10.9282) -- (9.4641,10.9282);
                    \draw[gray!40, line width=0.3pt] (10.3301,11.4282) -- (10.8301,10.5622);
                    \draw[gray!40, line width=0.3pt] (10.8301,12.2942) -- (10.8301,13.2942);
                    \draw[gray!40, line width=0.3pt] (1.3660,-11.2942) -- (0.8660,-10.4282);
                    \draw[gray!40, line width=0.3pt] (-0.0000,-9.9282) -- (0.5000,-9.0622);
                    \draw[gray!40, line width=0.3pt] (-1.0000,-9.9282) -- (-1.8660,-10.4282);
                    \draw[gray!40, line width=0.3pt] (-1.8660,-10.4282) -- (-2.3660,-11.2942);
                    \draw[gray!40, line width=0.3pt] (-2.3660,-12.2942) -- (-3.3660,-12.2942);
                    \draw[gray!40, line width=0.3pt] (-1.8660,-13.1603) -- (-1.0000,-13.6603);
                    \draw[gray!40, line width=0.3pt] (-1.0000,-13.6603) -- (-0.0000,-13.6603);
                    \draw[gray!40, line width=0.3pt] (0.8660,-13.1603) -- (1.3660,-14.0263);
                    \draw[gray!40, line width=0.3pt] (1.3660,-12.2942) -- (1.3660,-11.2942);
                    \draw[gray!40, line width=0.3pt] (3.7321,-7.1962) -- (3.2321,-6.3301);
                    \draw[gray!40, line width=0.3pt] (2.3660,-5.8301) -- (2.8660,-4.9641);
                    \draw[gray!40, line width=0.3pt] (1.3660,-5.8301) -- (0.5000,-6.3301);
                    \draw[gray!40, line width=0.3pt] (0.5000,-6.3301) -- (-0.0000,-7.1962);
                    \draw[gray!40, line width=0.3pt] (-0.0000,-8.1962) -- (-1.0000,-8.1962);
                    \draw[gray!40, line width=0.3pt] (0.5000,-9.0622) -- (1.3660,-9.5622);
                    \draw[gray!40, line width=0.3pt] (1.3660,-9.5622) -- (2.3660,-9.5622);
                    \draw[gray!40, line width=0.3pt] (3.2321,-9.0622) -- (3.7321,-9.9282);
                    \draw[gray!40, line width=0.3pt] (3.7321,-8.1962) -- (3.7321,-7.1962);
                    \draw[gray!40, line width=0.3pt] (6.0981,-3.0981) -- (5.5981,-2.2321);
                    \draw[gray!40, line width=0.3pt] (5.5981,-2.2321) -- (4.7321,-1.7321);
                    \draw[gray!40, line width=0.3pt] (4.7321,-1.7321) -- (5.2321,-0.8660);
                    \draw[gray!40, line width=0.3pt] (4.7321,-1.7321) -- (3.7321,-1.7321);
                    \draw[gray!40, line width=0.3pt] (3.7321,-1.7321) -- (2.8660,-2.2321);
                    \draw[gray!40, line width=0.3pt] (2.8660,-2.2321) -- (2.3660,-1.3660);
                    \draw[gray!40, line width=0.3pt] (2.8660,-2.2321) -- (2.3660,-3.0981);
                    \draw[gray!40, line width=0.3pt] (2.3660,-3.0981) -- (2.3660,-4.0981);
                    \draw[gray!40, line width=0.3pt] (2.3660,-4.0981) -- (1.3660,-4.0981);
                    \draw[gray!40, line width=0.3pt] (2.3660,-4.0981) -- (2.8660,-4.9641);
                    \draw[gray!40, line width=0.3pt] (3.7321,-5.4641) -- (3.2321,-6.3301);
                    \draw[gray!40, line width=0.3pt] (4.7321,-5.4641) -- (5.5981,-4.9641);
                    \draw[gray!40, line width=0.3pt] (5.5981,-4.9641) -- (6.0981,-4.0981);
                    \draw[gray!40, line width=0.3pt] (6.0981,-4.0981) -- (6.0981,-3.0981);
                    \draw[gray!40, line width=0.3pt] (6.0981,-3.0981) -- (7.0981,-3.0981);
                    \draw[gray!40, line width=0.3pt] (8.4641,1.0000) -- (7.9641,1.8660);
                    \draw[gray!40, line width=0.3pt] (7.9641,1.8660) -- (7.0981,2.3660);
                    \draw[gray!40, line width=0.3pt] (7.0981,2.3660) -- (7.5981,3.2321);
                    \draw[gray!40, line width=0.3pt] (7.0981,2.3660) -- (6.0981,2.3660);
                    \draw[gray!40, line width=0.3pt] (6.0981,2.3660) -- (5.2321,1.8660);
                    \draw[gray!40, line width=0.3pt] (5.2321,1.8660) -- (4.7321,2.7321);
                    \draw[gray!40, line width=0.3pt] (5.2321,1.8660) -- (4.7321,1.0000);
                    \draw[gray!40, line width=0.3pt] (4.7321,1.0000) -- (4.7321,-0.0000);
                    \draw[gray!40, line width=0.3pt] (4.7321,-0.0000) -- (3.7321,-0.0000);
                    \draw[gray!40, line width=0.3pt] (4.7321,-0.0000) -- (5.2321,-0.8660);
                    \draw[gray!40, line width=0.3pt] (5.2321,-0.8660) -- (6.0981,-1.3660);
                    \draw[gray!40, line width=0.3pt] (6.0981,-1.3660) -- (5.5981,-2.2321);
                    \draw[gray!40, line width=0.3pt] (6.0981,-1.3660) -- (7.0981,-1.3660);
                    \draw[gray!40, line width=0.3pt] (7.0981,-1.3660) -- (7.9641,-0.8660);
                    \draw[gray!40, line width=0.3pt] (7.9641,-0.8660) -- (8.4641,-1.7321);
                    \draw[gray!40, line width=0.3pt] (7.9641,-0.8660) -- (8.4641,-0.0000);
                    \draw[gray!40, line width=0.3pt] (8.4641,-0.0000) -- (8.4641,1.0000);
                    \draw[gray!40, line width=0.3pt] (8.4641,1.0000) -- (9.4641,1.0000);
                    \draw[gray!40, line width=0.3pt] (10.3301,5.9641) -- (9.4641,6.4641);
                    \draw[gray!40, line width=0.3pt] (9.4641,6.4641) -- (8.4641,6.4641);
                    \draw[gray!40, line width=0.3pt] (7.5981,5.9641) -- (7.0981,6.8301);
                    \draw[gray!40, line width=0.3pt] (7.0981,5.0981) -- (7.0981,4.0981);
                    \draw[gray!40, line width=0.3pt] (7.0981,4.0981) -- (6.0981,4.0981);
                    \draw[gray!40, line width=0.3pt] (7.0981,4.0981) -- (7.5981,3.2321);
                    \draw[gray!40, line width=0.3pt] (7.5981,3.2321) -- (8.4641,2.7321);
                    \draw[gray!40, line width=0.3pt] (8.4641,2.7321) -- (7.9641,1.8660);
                    \draw[gray!40, line width=0.3pt] (8.4641,2.7321) -- (9.4641,2.7321);
                    \draw[gray!40, line width=0.3pt] (9.4641,2.7321) -- (10.3301,3.2321);
                    \draw[gray!40, line width=0.3pt] (10.3301,3.2321) -- (10.8301,2.3660);
                    \draw[gray!40, line width=0.3pt] (10.3301,3.2321) -- (10.8301,4.0981);
                    \draw[gray!40, line width=0.3pt] (10.8301,4.0981) -- (10.8301,5.0981);
                    \draw[gray!40, line width=0.3pt] (13.1962,9.1962) -- (12.6962,10.0622);
                    \draw[gray!40, line width=0.3pt] (11.8301,10.5622) -- (12.3301,11.4282);
                    \draw[gray!40, line width=0.3pt] (10.8301,10.5622) -- (9.9641,10.0622);
                    \draw[gray!40, line width=0.3pt] (9.9641,10.0622) -- (9.4641,9.1962);
                    \draw[gray!40, line width=0.3pt] (9.4641,8.1962) -- (8.4641,8.1962);
                    \draw[gray!40, line width=0.3pt] (9.9641,7.3301) -- (10.8301,6.8301);
                    \draw[gray!40, line width=0.3pt] (10.8301,6.8301) -- (11.8301,6.8301);
                    \draw[gray!40, line width=0.3pt] (12.6962,7.3301) -- (13.1962,6.4641);
                    \draw[gray!40, line width=0.3pt] (13.1962,8.1962) -- (13.1962,9.1962);
                    \draw[gray!40, line width=0.3pt] (15.5622,13.2942) -- (15.0622,14.1603);
                    \draw[gray!40, line width=0.3pt] (14.1962,14.6603) -- (14.6962,15.5263);
                    \draw[gray!40, line width=0.3pt] (13.1962,14.6603) -- (12.3301,14.1603);
                    \draw[gray!40, line width=0.3pt] (12.3301,14.1603) -- (11.8301,13.2942);
                    \draw[gray!40, line width=0.3pt] (11.8301,12.2942) -- (10.8301,12.2942);
                    \draw[gray!40, line width=0.3pt] (12.3301,11.4282) -- (13.1962,10.9282);
                    \draw[gray!40, line width=0.3pt] (13.1962,10.9282) -- (14.1962,10.9282);
                    \draw[gray!40, line width=0.3pt] (15.0622,11.4282) -- (15.5622,10.5622);
                    \draw[gray!40, line width=0.3pt] (15.5622,12.2942) -- (15.5622,13.2942);
                    \draw[gray!40, line width=0.3pt] (6.0981,-11.2942) -- (5.5981,-10.4282);
                    \draw[gray!40, line width=0.3pt] (4.7321,-9.9282) -- (5.2321,-9.0622);
                    \draw[gray!40, line width=0.3pt] (3.7321,-9.9282) -- (2.8660,-10.4282);
                    \draw[gray!40, line width=0.3pt] (2.8660,-10.4282) -- (2.3660,-11.2942);
                    \draw[gray!40, line width=0.3pt] (2.3660,-12.2942) -- (1.3660,-12.2942);
                    \draw[gray!40, line width=0.3pt] (2.8660,-13.1603) -- (3.7321,-13.6603);
                    \draw[gray!40, line width=0.3pt] (3.7321,-13.6603) -- (4.7321,-13.6603);
                    \draw[gray!40, line width=0.3pt] (5.5981,-13.1603) -- (6.0981,-14.0263);
                    \draw[gray!40, line width=0.3pt] (6.0981,-12.2942) -- (6.0981,-11.2942);
                    \draw[gray!40, line width=0.3pt] (8.4641,-7.1962) -- (7.9641,-6.3301);
                    \draw[gray!40, line width=0.3pt] (7.0981,-5.8301) -- (7.5981,-4.9641);
                    \draw[gray!40, line width=0.3pt] (6.0981,-5.8301) -- (5.2321,-6.3301);
                    \draw[gray!40, line width=0.3pt] (5.2321,-6.3301) -- (4.7321,-7.1962);
                    \draw[gray!40, line width=0.3pt] (4.7321,-8.1962) -- (3.7321,-8.1962);
                    \draw[gray!40, line width=0.3pt] (5.2321,-9.0622) -- (6.0981,-9.5622);
                    \draw[gray!40, line width=0.3pt] (6.0981,-9.5622) -- (7.0981,-9.5622);
                    \draw[gray!40, line width=0.3pt] (7.9641,-9.0622) -- (8.4641,-9.9282);
                    \draw[gray!40, line width=0.3pt] (8.4641,-8.1962) -- (8.4641,-7.1962);
                    \draw[gray!40, line width=0.3pt] (10.8301,-3.0981) -- (10.3301,-2.2321);
                    \draw[gray!40, line width=0.3pt] (10.3301,-2.2321) -- (9.4641,-1.7321);
                    \draw[gray!40, line width=0.3pt] (9.4641,-1.7321) -- (9.9641,-0.8660);
                    \draw[gray!40, line width=0.3pt] (9.4641,-1.7321) -- (8.4641,-1.7321);
                    \draw[gray!40, line width=0.3pt] (8.4641,-1.7321) -- (7.5981,-2.2321);
                    \draw[gray!40, line width=0.3pt] (7.5981,-2.2321) -- (7.0981,-1.3660);
                    \draw[gray!40, line width=0.3pt] (7.5981,-2.2321) -- (7.0981,-3.0981);
                    \draw[gray!40, line width=0.3pt] (7.0981,-3.0981) -- (7.0981,-4.0981);
                    \draw[gray!40, line width=0.3pt] (7.0981,-4.0981) -- (6.0981,-4.0981);
                    \draw[gray!40, line width=0.3pt] (7.0981,-4.0981) -- (7.5981,-4.9641);
                    \draw[gray!40, line width=0.3pt] (8.4641,-5.4641) -- (7.9641,-6.3301);
                    \draw[gray!40, line width=0.3pt] (9.4641,-5.4641) -- (10.3301,-4.9641);
                    \draw[gray!40, line width=0.3pt] (10.3301,-4.9641) -- (10.8301,-4.0981);
                    \draw[gray!40, line width=0.3pt] (10.8301,-4.0981) -- (10.8301,-3.0981);
                    \draw[gray!40, line width=0.3pt] (10.8301,-3.0981) -- (11.8301,-3.0981);
                    \draw[gray!40, line width=0.3pt] (12.6962,1.8660) -- (11.8301,2.3660);
                    \draw[gray!40, line width=0.3pt] (11.8301,2.3660) -- (12.3301,3.2321);
                    \draw[gray!40, line width=0.3pt] (11.8301,2.3660) -- (10.8301,2.3660);
                    \draw[gray!40, line width=0.3pt] (10.8301,2.3660) -- (9.9641,1.8660);
                    \draw[gray!40, line width=0.3pt] (9.9641,1.8660) -- (9.4641,2.7321);
                    \draw[gray!40, line width=0.3pt] (9.9641,1.8660) -- (9.4641,1.0000);
                    \draw[gray!40, line width=0.3pt] (9.4641,1.0000) -- (9.4641,-0.0000);
                    \draw[gray!40, line width=0.3pt] (9.4641,-0.0000) -- (8.4641,-0.0000);
                    \draw[gray!40, line width=0.3pt] (9.4641,-0.0000) -- (9.9641,-0.8660);
                    \draw[gray!40, line width=0.3pt] (9.9641,-0.8660) -- (10.8301,-1.3660);
                    \draw[gray!40, line width=0.3pt] (10.8301,-1.3660) -- (10.3301,-2.2321);
                    \draw[gray!40, line width=0.3pt] (10.8301,-1.3660) -- (11.8301,-1.3660);
                    \draw[gray!40, line width=0.3pt] (11.8301,-1.3660) -- (12.6962,-0.8660);
                    \draw[gray!40, line width=0.3pt] (12.6962,-0.8660) -- (13.1962,-0.0000);
                    \draw[gray!40, line width=0.3pt] (13.1962,1.0000) -- (14.1962,1.0000);
                    \draw[gray!40, line width=0.3pt] (15.0622,5.9641) -- (14.1962,6.4641);
                    \draw[gray!40, line width=0.3pt] (14.1962,6.4641) -- (13.1962,6.4641);
                    \draw[gray!40, line width=0.3pt] (12.3301,5.9641) -- (11.8301,6.8301);
                    \draw[gray!40, line width=0.3pt] (11.8301,5.0981) -- (11.8301,4.0981);
                    \draw[gray!40, line width=0.3pt] (11.8301,4.0981) -- (10.8301,4.0981);
                    \draw[gray!40, line width=0.3pt] (11.8301,4.0981) -- (12.3301,3.2321);
                    \draw[gray!40, line width=0.3pt] (13.1962,2.7321) -- (12.6962,1.8660);
                    \draw[gray!40, line width=0.3pt] (14.1962,2.7321) -- (15.0622,3.2321);
                    \draw[gray!40, line width=0.3pt] (15.0622,3.2321) -- (15.5622,4.0981);
                    \draw[gray!40, line width=0.3pt] (15.5622,5.0981) -- (16.5622,5.0981);
                    \draw[gray!40, line width=0.3pt] (17.4282,10.0622) -- (16.5622,10.5622);
                    \draw[gray!40, line width=0.3pt] (16.5622,10.5622) -- (15.5622,10.5622);
                    \draw[gray!40, line width=0.3pt] (14.6962,10.0622) -- (14.1962,10.9282);
                    \draw[gray!40, line width=0.3pt] (14.1962,9.1962) -- (14.1962,8.1962);
                    \draw[gray!40, line width=0.3pt] (14.1962,8.1962) -- (14.6962,7.3301);
                    \draw[gray!40, line width=0.3pt] (15.5622,6.8301) -- (15.0622,5.9641);
                    \draw[gray!40, line width=0.3pt] (16.5622,6.8301) -- (17.4282,7.3301);
                    \draw[gray!40, line width=0.3pt] (17.4282,7.3301) -- (17.9282,8.1962);
                    \draw[gray!40, line width=0.3pt] (17.9282,9.1962) -- (18.9282,9.1962);
                    \draw[gray!40, line width=0.3pt] (19.7942,14.1603) -- (18.9282,14.6603);
                    \draw[gray!40, line width=0.3pt] (18.9282,14.6603) -- (17.9282,14.6603);
                    \draw[gray!40, line width=0.3pt] (17.0622,14.1603) -- (16.5622,15.0263);
                    \draw[gray!40, line width=0.3pt] (16.5622,13.2942) -- (16.5622,12.2942);
                    \draw[gray!40, line width=0.3pt] (16.5622,12.2942) -- (17.0622,11.4282);
                    \draw[gray!40, line width=0.3pt] (17.9282,10.9282) -- (17.4282,10.0622);
                    \draw[gray!40, line width=0.3pt] (18.9282,10.9282) -- (19.7942,11.4282);
                    \draw[gray!40, line width=0.3pt] (19.7942,11.4282) -- (20.2942,12.2942);
                    \draw[gray!40, line width=0.3pt] (20.2942,13.2942) -- (21.2942,13.2942);
                    \draw[gray!40, line width=0.3pt] (10.3301,-10.4282) -- (9.4641,-9.9282);
                    \draw[gray!40, line width=0.3pt] (9.4641,-9.9282) -- (8.4641,-9.9282);
                    \draw[gray!40, line width=0.3pt] (7.5981,-10.4282) -- (7.0981,-9.5622);
                    \draw[gray!40, line width=0.3pt] (7.0981,-11.2942) -- (7.0981,-12.2942);
                    \draw[gray!40, line width=0.3pt] (7.0981,-12.2942) -- (7.5981,-13.1603);
                    \draw[gray!40, line width=0.3pt] (8.4641,-13.6603) -- (7.9641,-14.5263);
                    \draw[gray!40, line width=0.3pt] (9.4641,-13.6603) -- (10.3301,-13.1603);
                    \draw[gray!40, line width=0.3pt] (10.3301,-13.1603) -- (10.8301,-12.2942);
                    \draw[gray!40, line width=0.3pt] (10.8301,-11.2942) -- (11.8301,-11.2942);
                    \draw[gray!40, line width=0.3pt] (12.6962,-6.3301) -- (11.8301,-5.8301);
                    \draw[gray!40, line width=0.3pt] (11.8301,-5.8301) -- (10.8301,-5.8301);
                    \draw[gray!40, line width=0.3pt] (9.9641,-6.3301) -- (9.4641,-5.4641);
                    \draw[gray!40, line width=0.3pt] (9.4641,-7.1962) -- (9.4641,-8.1962);
                    \draw[gray!40, line width=0.3pt] (9.4641,-8.1962) -- (9.9641,-9.0622);
                    \draw[gray!40, line width=0.3pt] (10.8301,-9.5622) -- (10.3301,-10.4282);
                    \draw[gray!40, line width=0.3pt] (11.8301,-9.5622) -- (12.6962,-9.0622);
                    \draw[gray!40, line width=0.3pt] (12.6962,-9.0622) -- (13.1962,-8.1962);
                    \draw[gray!40, line width=0.3pt] (13.1962,-7.1962) -- (14.1962,-7.1962);
                    \draw[gray!40, line width=0.3pt] (15.0622,-2.2321) -- (14.1962,-1.7321);
                    \draw[gray!40, line width=0.3pt] (14.1962,-1.7321) -- (13.1962,-1.7321);
                    \draw[gray!40, line width=0.3pt] (13.1962,-1.7321) -- (12.3301,-2.2321);
                    \draw[gray!40, line width=0.3pt] (12.3301,-2.2321) -- (11.8301,-1.3660);
                    \draw[gray!40, line width=0.3pt] (12.3301,-2.2321) -- (11.8301,-3.0981);
                    \draw[gray!40, line width=0.3pt] (11.8301,-3.0981) -- (11.8301,-4.0981);
                    \draw[gray!40, line width=0.3pt] (11.8301,-4.0981) -- (10.8301,-4.0981);
                    \draw[gray!40, line width=0.3pt] (11.8301,-4.0981) -- (12.3301,-4.9641);
                    \draw[gray!40, line width=0.3pt] (13.1962,-5.4641) -- (12.6962,-6.3301);
                    \draw[gray!40, line width=0.3pt] (14.1962,-5.4641) -- (15.0622,-4.9641);
                    \draw[gray!40, line width=0.3pt] (15.0622,-4.9641) -- (15.5622,-4.0981);
                    \draw[gray!40, line width=0.3pt] (15.5622,-3.0981) -- (16.5622,-3.0981);
                    \draw[gray!40, line width=0.3pt] (17.4282,1.8660) -- (16.5622,2.3660);
                    \draw[gray!40, line width=0.3pt] (16.5622,2.3660) -- (15.5622,2.3660);
                    \draw[gray!40, line width=0.3pt] (14.6962,1.8660) -- (14.1962,2.7321);
                    \draw[gray!40, line width=0.3pt] (14.1962,1.0000) -- (14.1962,-0.0000);
                    \draw[gray!40, line width=0.3pt] (14.1962,-0.0000) -- (14.6962,-0.8660);
                    \draw[gray!40, line width=0.3pt] (15.5622,-1.3660) -- (15.0622,-2.2321);
                    \draw[gray!40, line width=0.3pt] (16.5622,-1.3660) -- (17.4282,-0.8660);
                    \draw[gray!40, line width=0.3pt] (17.4282,-0.8660) -- (17.9282,-0.0000);
                    \draw[gray!40, line width=0.3pt] (17.9282,1.0000) -- (18.9282,1.0000);
                    \draw[gray!40, line width=0.3pt] (19.7942,5.9641) -- (18.9282,6.4641);
                    \draw[gray!40, line width=0.3pt] (18.9282,6.4641) -- (17.9282,6.4641);
                    \draw[gray!40, line width=0.3pt] (17.0622,5.9641) -- (16.5622,6.8301);
                    \draw[gray!40, line width=0.3pt] (16.5622,5.0981) -- (16.5622,4.0981);
                    \draw[gray!40, line width=0.3pt] (16.5622,4.0981) -- (17.0622,3.2321);
                    \draw[gray!40, line width=0.3pt] (17.9282,2.7321) -- (17.4282,1.8660);
                    \draw[gray!40, line width=0.3pt] (18.9282,2.7321) -- (19.7942,3.2321);
                    \draw[gray!40, line width=0.3pt] (19.7942,3.2321) -- (20.2942,4.0981);
                    \draw[gray!40, line width=0.3pt] (20.2942,5.0981) -- (21.2942,5.0981);
                    \draw[gray!40, line width=0.3pt] (22.1603,10.0622) -- (21.2942,10.5622);
                    \draw[gray!40, line width=0.3pt] (21.2942,10.5622) -- (20.2942,10.5622);
                    \draw[gray!40, line width=0.3pt] (19.4282,10.0622) -- (18.9282,10.9282);
                    \draw[gray!40, line width=0.3pt] (18.9282,9.1962) -- (18.9282,8.1962);
                    \draw[gray!40, line width=0.3pt] (18.9282,8.1962) -- (19.4282,7.3301);
                    \draw[gray!40, line width=0.3pt] (20.2942,6.8301) -- (19.7942,5.9641);
                    \draw[gray!40, line width=0.3pt] (21.2942,6.8301) -- (22.1603,7.3301);
                    \draw[gray!40, line width=0.3pt] (22.1603,7.3301) -- (22.6603,8.1962);
                    \draw[gray!40, line width=0.3pt] (22.6603,9.1962) -- (23.6603,9.1962);
                    \draw[gray!40, line width=0.3pt] (24.5263,14.1603) -- (23.6603,14.6603);
                    \draw[gray!40, line width=0.3pt] (23.6603,14.6603) -- (22.6603,14.6603);
                    \draw[gray!40, line width=0.3pt] (21.7942,14.1603) -- (21.2942,15.0263);
                    \draw[gray!40, line width=0.3pt] (21.2942,13.2942) -- (21.2942,12.2942);
                    \draw[gray!40, line width=0.3pt] (21.2942,12.2942) -- (21.7942,11.4282);
                    \draw[gray!40, line width=0.3pt] (22.6603,10.9282) -- (22.1603,10.0622);
                    \draw[gray!40, line width=0.3pt] (23.6603,10.9282) -- (24.5263,11.4282);
                    \draw[gray!40, line width=0.3pt] (24.5263,11.4282) -- (25.0263,12.2942);
                    \draw[gray!40, line width=0.3pt] (25.0263,13.2942) -- (26.0263,13.2942);
                    \end{scope}
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,0.0000) -- (0.0000,1.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,0.0000) -- (0.5000,-0.8660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,0.0000) -- (-1.0000,0.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,1.0000) -- (0.5000,1.8660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,1.0000) -- (-1.0000,1.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.5000,-0.8660) -- (0.0000,-1.7321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.5000,-0.8660) -- (1.3660,-1.3660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.0000,0.0000) -- (-1.5000,-0.8660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.0000,0.0000) -- (-1.0000,1.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.5000,-0.8660) -- (-1.0000,-1.7321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.5000,-0.8660) -- (-2.3660,-1.3660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.0000,-1.7321) -- (-1.0000,-1.7321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (0.5000,1.8660) -- (1.3660,2.3660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.3660,-1.3660) -- (2.3660,-1.3660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.0000,1.0000) -- (-1.5000,1.8660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.0000,-1.7321) -- (-1.8660,-2.2321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (2.3660,-1.3660) -- (3.2321,-0.8660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (1.3660,2.3660) -- (2.3660,2.3660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.5000,1.8660) -- (-2.3660,2.3660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-2.3660,-1.3660) -- (-1.8660,-2.2321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (3.2321,-0.8660) -- (3.7321,0.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (2.3660,2.3660) -- (2.8660,3.2321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (2.3660,2.3660) -- (3.2321,1.8660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-1.8660,-2.2321) -- (-2.3660,-3.0981)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (2.8660,3.2321) -- (3.7321,2.7321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (-2.3660,-3.0981) -- (-2.3660,-4.0981)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (3.2321,1.8660) -- (3.7321,1.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (3.2321,1.8660) -- (3.7321,2.7321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (3.7321,0.0000) -- (4.7321,0.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (3.7321,0.0000) -- (3.7321,1.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (4.7321,0.0000) -- (4.7321,1.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (3.7321,1.0000) -- (4.7321,1.0000)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (3.7321,2.7321) -- (4.7321,2.7321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (4.7321,1.0000) -- (5.2321,1.8660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (4.7321,2.7321) -- (5.2321,1.8660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (4.7321,2.7321) -- (5.5981,3.2321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (5.2321,1.8660) -- (6.0981,2.3660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (5.5981,3.2321) -- (6.0981,4.0981)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (5.5981,3.2321) -- (6.0981,2.3660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (6.0981,4.0981) -- (7.0981,4.0981)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (6.0981,2.3660) -- (7.0981,2.3660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (7.0981,2.3660) -- (7.5981,3.2321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (7.0981,2.3660) -- (7.9641,1.8660)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (7.0981,4.0981) -- (7.5981,3.2321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (7.5981,3.2321) -- (8.4641,2.7321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (7.9641,1.8660) -- (8.4641,2.7321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (8.4641,2.7321) -- (9.4641,2.7321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,1.0000;green,0.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (9.4641,2.7321) -- (10.3301,3.2321)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$a$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,1.0000;blue,0.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (10.3301,3.2321) -- (10.8301,4.0981)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$b$};
                    \draw[Stealth-, color = {rgb,1:red,0.0000;green,0.0000;blue,1.0000}, opacity=0.5, shorten >=2pt, shorten <=2pt] (10.8301,4.0981) -- (11.8301,4.0981)node[midway, fill=white, inner sep=1pt, opacity=1, text=black]{$c$};
                    \fill[black, opacity=0.2] (0.0000,0.0000) circle (1pt);
                    \fill[black, opacity=0.2] (0.0000,1.0000) circle (1pt);
                    \fill[black, opacity=0.2] (0.5000,-0.8660) circle (1pt);
                    \fill[black, opacity=0.2] (-1.0000,0.0000) circle (1pt);
                    \fill[black, opacity=0.2] (-1.5000,-0.8660) circle (1pt);
                    \fill[black, opacity=0.2] (0.0000,-1.7321) circle (1pt);
                    \fill[black, opacity=0.2] (0.5000,1.8660) circle (1pt);
                    \fill[black, opacity=0.2] (1.3660,-1.3660) circle (1pt);
                    \fill[black, opacity=0.2] (-1.0000,1.0000) circle (1pt);
                    \fill[black, opacity=0.2] (-1.0000,-1.7321) circle (1pt);
                    \fill[black, opacity=0.2] (2.3660,-1.3660) circle (1pt);
                    \fill[black, opacity=0.2] (1.3660,2.3660) circle (1pt);
                    \fill[black, opacity=0.2] (-1.5000,1.8660) circle (1pt);
                    \fill[black, opacity=0.2] (-2.3660,-1.3660) circle (1pt);
                    \fill[black, opacity=0.2] (3.2321,-0.8660) circle (1pt);
                    \fill[black, opacity=0.2] (2.3660,2.3660) circle (1pt);
                    \fill[black, opacity=0.2] (-1.8660,-2.2321) circle (1pt);
                    \fill[black, opacity=0.2] (-2.3660,2.3660) circle (1pt);
                    \fill[black, opacity=0.2] (2.8660,3.2321) circle (1pt);
                    \fill[black, opacity=0.2] (-2.3660,-3.0981) circle (1pt);
                    \fill[black, opacity=0.2] (3.2321,1.8660) circle (1pt);
                    \fill[black, opacity=0.2] (3.7321,0.0000) circle (1pt);
                    \fill[black, opacity=0.2] (4.7321,0.0000) circle (1pt);
                    \fill[black, opacity=0.2] (3.7321,1.0000) circle (1pt);
                    \fill[black, opacity=0.2] (3.7321,2.7321) circle (1pt);
                    \fill[black, opacity=0.2] (-2.3660,-4.0981) circle (1pt);
                    \fill[black, opacity=0.2] (4.7321,1.0000) circle (1pt);
                    \fill[black, opacity=0.2] (4.7321,2.7321) circle (1pt);
                    \fill[black, opacity=0.2] (5.2321,1.8660) circle (1pt);
                    \fill[black, opacity=0.2] (5.5981,3.2321) circle (1pt);
                    \fill[black, opacity=0.2] (6.0981,4.0981) circle (1pt);
                    \fill[black, opacity=0.2] (6.0981,2.3660) circle (1pt);
                    \fill[black, opacity=0.2] (7.0981,2.3660) circle (1pt);
                    \fill[black, opacity=0.2] (7.0981,4.0981) circle (1pt);
                    \fill[black, opacity=0.2] (7.5981,3.2321) circle (1pt);
                    \fill[black, opacity=0.2] (7.9641,1.8660) circle (1pt);
                    \fill[black, opacity=0.2] (8.4641,2.7321) circle (1pt);
                    \fill[black, opacity=0.2] (9.4641,2.7321) circle (1pt);
                    \fill[black, opacity=0.2] (10.3301,3.2321) circle (1pt);
                    \fill[black, opacity=0.2] (10.8301,4.0981) circle (1pt);
                    \fill[black, opacity=0.2] (11.8301,4.0981) circle (1pt);
                    \fill[black] (0.0000,0.0000) circle (3pt);
                \end{tikzpicture}
